Agentic Large Language Models

Large language models (LLMs) have taken the world by storm. Their ability to communicate with us in our own language, and to reason about our world, has made them a favorite tool for writing, answering questions, and much more. Their answers already influence our decisions and our actions. What would happen if LLMs themselves could act in the world directly? What would happen if LLMs could interact with each other? Agentic LLMs combine the power of large language models with the ability to act in the real world. In this book we will discuss how agentic LLMs work, how they act, how they interact, and what this means for us, as users.

==> figures/imagination.tex <==
\begin{tikzpicture}[>=triangle 45,
  desc/.style={
		scale=1.0,
		rectangle,
		rounded corners,
		draw=black, 
		}]
  


  \node [desc,minimum height=0.6cm] (env) at   (4,0.5) {Environment};
  \node [desc,minimum height=0.6cm] (tm) at   (0,0.5) {Agent's Transition Model};
  \node [desc,minimum height=0.6cm] (pol) at   (2,2) {Policy/Value};
  \draw (env.west) edge[->,in=0,out=180,looseness=2.5] node[below]
  { learning} (tm.east);
  \draw (env.west) edge[->,in=270,out=165,looseness=1.5,thick] node[above]
  {learning} (pol.south);
  \draw (pol.east) edge[->,out=0,in=90,looseness=1.5] node[right] {acting} (env.north);
  \draw (tm.north) edge[->,out=90,in=180,looseness=1.5] node[left] {planning} (pol.west);
  

\end{tikzpicture}



==> figures/learn.tex <==
\begin{tikzpicture}[>=triangle 45,
  desc/.style={
		scale=1.0,
		rectangle,
		rounded corners,
		draw=black, 
		}]
  


  \node [desc,minimum height=0.6cm] (env) at   (4.5,0.5) {Environment};
  \node [desc,minimum height=0.6cm] (tm) at   (0.5,0.5) {Agent's Transition Model};
  \node [desc,minimum height=0.6cm] (pol) at   (2.5,2) {Policy/Value};
  \draw (env.west) edge[->,in=0,out=180,looseness=2.5] node[below]
  {learning} (tm.east);
  \draw (pol.east) edge[->,out=0,in=90,looseness=1.5] node[right] {acting} (env.north);
  \draw (tm.north) edge[->,out=90,in=180,looseness=1.5] node[left]
  {planning} (pol.west);
  

\end{tikzpicture}



==> figures/mbrl.tex <==
\begin{tikzpicture}[>=triangle 45,
  desc/.style={
		scale=1.0,
		rectangle,
		rounded corners,
		draw=black, 
		}]
  


  \node [desc,minimum height=0.6cm] (tm) at   (0,0.5) {Environment: $T(s,a) \rightarrow s', R(s')\rightarrow r$};
  \node [desc,minimum height=1.2cm,align=left] (pol) at   (0,2) {Agent:\\$r$ improves $\hat{M}=(\hat{T},\hat{R})$\\and $r, \hat{M}$ both improve $\pi_\theta(s)\rightarrow a$};
  \draw (tm.west) edge[->,in=180,out=180,looseness=2.5] node[left]
  {$(s', r)$} (pol.west);
  \draw (pol.east) edge[->,out=0,in=0,looseness=2.5] node[right] {$a$} (tm.east);
  

\end{tikzpicture}



==> figures/rag_pipeline.tikz.tex <==

% rag_pipeline.tikz.tex
% TikZ-only figure (no preamble). Include in your chapter with \input.
\begin{tikzpicture}[
    font=\small,
    node distance=9mm and 9mm,
    >=Latex,
    process/.style={draw, rounded corners=2pt, align=center, minimum width=28mm, minimum height=8mm},
    store/.style={draw, rounded corners=2pt, align=center, minimum width=28mm, minimum height=8mm, dashed},
    group/.style={draw, rounded corners=4pt, inner sep=3pt, fill=black!3},
    dot/.style={circle, fill=black, inner sep=0.7pt},
    every label/.style={font=\small}
  ]

  % Rows Y positions
  \tikzset{rowy/.store in=\rowy}
  \def\rowA{0}
  \def\rowB{-1.8}
  \def\rowC{-4.0}

  % --- Top row: online pipeline ---
  \node[process] (index)            at (0, \rowA) {Indexing};
  \node[process, right=of index] (query)           {Query\\Construction};
  \node[process, right=of query, xshift=3mm] (retrieve)        {Candidate\\Retrieval};
  \node[process, right=of retrieve] (rerank)        {Re-ranking};
  \node[process, right=of rerank] (context)       {Context\\Assembly};
  \node[process, right=of context] (generate)      {Grounded\\Generation};
  \node[process, right=of generate] (attrib)       {Attribution\\\& Logging};

  \draw[->] (index) -- (query);
  \draw[->] (query) -- (retrieve);
  \draw[->] (retrieve) -- (rerank);
  \draw[->] (rerank) -- (context);
  \draw[->] (context) -- (generate);
  \draw[->] (generate) -- (attrib);

  % --- Middle row: retrieval internals ---
  \node[store] (sparse)  at ($(retrieve.south) + (-10mm, \rowB)$) {Sparse Index\\(BM25/SPLADE)};
  \node[store] (dense)   at ($(retrieve.south) + (18mm, \rowB)$)  {Vector Index\\(ANN: HNSW/IVF-PQ)};

  \node[process] (hybrid) at ($(retrieve)!0.5!(rerank) + (0, \rowB)$) {Hybrid Fusion};
  \draw[->] (sparse) -- (hybrid);
  \draw[->] (dense)  -- (hybrid);
  \draw[->] (hybrid) -- (rerank);

  % --- Bottom row: data + governance ---
  \node[store] (corpus)  at ($(index.south) + (0, \rowC)$) {Document Store /\\Corpus};
  \node[store] (meta)    at ($(context.south) + (-20mm, \rowC)$) {Metadata,\\ACLs \& Versions};
  \node[store] (logs)    at ($(attrib.south) + (0, \rowC)$) {Traces,\\Telemetry};

  \draw[->] (corpus) -- (index);
  \draw[->] (meta)   -- (context);
  \draw[->] (attrib) -- (logs);

  % --- Query strategies box ---
  \node[group, fit={(query) ($(query.south)+(0,-13mm)$)}, label={[align=center]below:Rewriting \\ Decomposition \\ HyDE / Self-RAG}] (qbox) {};
  \draw[-{Latex}] (qbox.north) -- ($(query.south)+(0,-0.5mm)$);

  % --- Diversity / dedup annotations ---
  \node[group, fit={(context) ($(context.south)+(0,-12mm)$)}, label={[align=center]below:Diversity (MMR) \\ Dedup (MinHash/SimHash) \\ Freshness Filters}] (cbox) {};
  \draw[-{Latex}] (cbox.north) -- ($(context.south)+(0,-0.5mm)$);

  % --- Notes at generation ---
  \node[group, fit={(generate) ($(generate.south)+(0,-12mm)$)}, label={[align=center]below:Citation Required \\ NLI/Entailment Checks \\ Abstain on Low Support}] (gbox) {};
  \draw[-{Latex}] (gbox.north) -- ($(generate.south)+(0,-0.5mm)$);

  % --- Title banner (optional) ---
  % \node[align=center] at ($(query.north)!0.5!(attrib.north) + (0,8mm)$) {\textbf{RAG Pipeline}};

\end{tikzpicture}


==> figures/rl-icrl.tex <==
\begin{tikzpicture}[>=triangle 45,
  desc/.style={
		scale=1.0,
		rectangle,
		rounded corners,
		draw=black, 
		}]
  


  \node [desc,minimum height=0.6cm] (tm) at   (0,0.5) {Environment: $T(s,a) \rightarrow s', R(s')\rightarrow r$};
  \node [desc,minimum height=0.6cm] (pol) at   (0,2) {Agent:  $\pi_{LLM_{P\pi}}(s, r) \rightarrow a$};
  \draw (tm.west) edge[->,in=180,out=180,looseness=2.5] node[left]
  {history  $\cup (s', a, r)$} (pol.west);
  \draw (pol.east) edge[->,out=0,in=0,looseness=2.5] node[right] {$a$} (tm.east);
  

\end{tikzpicture}



==> figures/rl-llm.tex <==
\begin{tikzpicture}[>=triangle 45,
  desc/.style={
		scale=1.0,
		rectangle,
		rounded corners,
		draw=black, 
		}]
  


  \node [desc,minimum height=0.6cm] (tm) at   (0,0.5) {Environment: $T(s,a) \rightarrow s', R(s')\rightarrow r$};
  \node [desc,minimum height=0.6cm] (pol) at   (0,2) {Agent:  $\pi_{LLM_{P\pi}}(s, r) \rightarrow a$};
  \draw (tm.west) edge[->,in=180,out=180,looseness=2.5] node[left]
  {$(s', r)$} (pol.west);
  \draw (pol.east) edge[->,out=0,in=0,looseness=2.5] node[right] {$a$} (tm.east);
  

\end{tikzpicture}



==> figures/rl-llm2.tex <==
\begin{tikzpicture}[>=triangle 45,
  desc/.style={
		scale=1.0,
		rectangle,
		rounded corners,
		draw=black, 
		}]
  


  \node [desc,minimum height=0.6cm] (tm) at   (0,0.5) {Environment: $T_{LLM_{PT}}(s,a) \rightarrow s', R_{LLM_{PR}}(s')\rightarrow r$};
  \node [desc,minimum height=0.6cm] (pol) at   (0,2) {Agent: $\pi_{LLM_{P\pi}}(s,r)\rightarrow a$};
  \draw (tm.west) edge[->,in=180,out=180,looseness=2.5] node[left]
  {$(s', r)$} (pol.west);
  \draw (pol.east) edge[->,out=0,in=0,looseness=2.5] node[right] {$a$} (tm.east);
  

\end{tikzpicture}



==> figures/rl.tex <==
\begin{tikzpicture}[>=triangle 45,
  desc/.style={
		scale=1.0,
		rectangle,
		rounded corners,
		draw=black, 
		}]
  


  \node [desc,minimum height=0.6cm] (tm) at   (0,0.5) {Environment: $T(s,a) \rightarrow s', R(s')\rightarrow r$};
  \node [desc,minimum height=0.6cm] (pol) at   (0,2) {Agent: $r$ improves $\pi_\theta(s)\rightarrow a$};
  \draw (tm.west) edge[->,in=180,out=180,looseness=2.5] node[left]
  {$(s', r)$} (pol.west);
  \draw (pol.east) edge[->,out=0,in=0,looseness=2.5] node[right] {$a$} (tm.east);
  

\end{tikzpicture}



==> figures/rl2.tex <==
\begin{tikzpicture}[>=triangle 45,
  desc/.style={
		scale=1.0,
		rectangle,
		rounded corners,
		draw=black, 
		}]
  
  \node [desc,minimum height=0.6cm] (tm) at   (0,0.5) {Environment: $LLM(s,a) \rightarrow (s',r)$};
  \node [desc,minimum height=0.6cm] (pol) at   (0,2) {Agent improves $\pi_\theta(s)\rightarrow a$};
  \draw (tm.west) edge[->,in=180,out=180,looseness=2.5] node[left]
  {answer: $(s', r)$} (pol.west);
  \draw (pol.east) edge[->,out=0,in=0,looseness=2.5] node[right] {prompt: $(s,a)$} (tm.east);
  

\end{tikzpicture}



==> figures/rlA.tex <==
\begin{tikzpicture}[>=triangle 45,
  desc/.style={
		scale=1.0,
		rectangle,
		rounded corners,
		draw=black, 
		}]
  
  \node [desc,minimum height=0.6cm] (prompt) at   (0,0) {Query};
  \node [desc,minimum height=0.6cm] (agent) at   (2,0) {LLM};
  \node [desc,minimum height=0.6cm] (answer) at   (4,0) {Answer};
  \draw (prompt.east) edge[->,in=180,out=0,looseness=2.5] node[right] { } (agent.west);
  \draw (agent.east) edge[->,out=0,in=180,looseness=2.5] node[right] { } (answer.west);
  

\end{tikzpicture}



==> figures/rlB.tex <==
\begin{tikzpicture}[>=triangle 45,
  desc/.style={
		scale=1.0,
		rectangle,
		rounded corners,
		draw=black, 
		}]
  
  \node [desc,minimum height=0.6cm] (prompt) at   (0,0) {Query  +  ex1, ex2, ex3};
  \node [desc,minimum height=0.6cm] (agent) at   (3,0) {LLM};
  \node [desc,minimum height=0.6cm] (answer) at   (5,0) {Answer};
  \draw (prompt.east) edge[->,in=180,out=0,looseness=2.5] node[right] { } (agent.west);
  \draw (agent.east) edge[->,out=0,in=180,looseness=2.5] node[right] { } (answer.west);

\end{tikzpicture}



==> figures/rlC.tex <==
\begin{tikzpicture}[>=triangle 45,
  desc/.style={
		scale=1.0,
		rectangle,
		rounded corners,
		draw=black, 
		}]
  
  \node [desc,minimum height=0.6cm] (prompt) at   (0,1) {Query  +  step1, step2, step3 = ex1};
  \node [desc,minimum height=0.6cm] (agent) at   (4,1) {LLM};
  \node [desc,minimum height=0.6cm] (answer) at   (6,1) {Answer};
  \draw (prompt.east) edge[->,in=180,out=0,looseness=2.5] node[right] { } (agent.west);
  \draw (agent.east) edge[->,out=0,in=180,looseness=2.5] node[right] { } (answer.west);

\node [desc,minimum height=0.6cm] (prompt) at   (0,0) {Query  +  "Let's think step by step" = ex1};
  \node [desc,minimum height=0.6cm] (agent) at   (5,0) {LLM};
  \node [desc,minimum height=0.6cm] (answer) at   (7,0) {Answer};
  \draw (prompt.east) edge[->,in=180,out=0,looseness=2.5] node[right] { } (agent.west);
  \draw (agent.east) edge[->,out=0,in=180,looseness=2.5] node[right] { } (answer.west);


\end{tikzpicture}



==> figures/rlD.tex <==
\begin{tikzpicture}[>=triangle 45,
  desc/.style={
		scale=1.0,
		rectangle,
		rounded corners,
		draw=black, 
		}]
  
  \node [desc,minimum height=0.6cm] (problem) at   (2,8) {Initial Problem $s$};
  \node [desc,minimum height=0.6cm] (gen) at   (2,6.5) {$LLM_{Pgenerate} (s)$};
  \draw (problem.south) edge[->,out=270,in=90] node {}(gen.north);
  
  \node [desc,minimum height=0.6cm] (p1) at   (-1,5) {$LLM_{Peval}(s_1)$};
\draw (gen.south) edge[->,out=270,in=60] node {} (p1.north);
  \node [desc,minimum height=0.6cm] (p2) at   (2,5) {$LLM_{Peval}(s_2)$};
\draw (gen.south) edge[->,out=270,in=90] node {}(p2.north);
  \node [desc,minimum height=0.6cm] (p3) at   (5,5) {$LLM_{Peval}(s_3)$};
\draw (gen.south) edge[->,out=270,in=120] node {}(p3.north);
\draw [decorate, ultra thick, decoration = {brace,mirror}] (-1,4.5) --  (5,4.5);  
\draw [thick] (2,4.4) -- (2,4.0) -- (-3,4) -- (-3,9) -- (2,9) edge[->] (2,8.6)  ;

  \node [desc,minimum height=0.6cm] (pol) at   (0,2) {$LLM_{P\pi}(s,\mbox{history})\rightarrow a$};
  \node [desc,minimum height=0.6cm] (tm) at   (0,0.5) {$LLM_{Peval}(s,a) \rightarrow (s',a,r)$};
  \draw (tm.west) edge[->,in=180,out=180,looseness=2.5] node[left]
  {history  $\cup (s', a, r)$} (pol.west);
  \draw (pol.east) edge[->,out=0,in=0,looseness=2.5] node[right] {$(s,a)$} (tm.east);
  

\end{tikzpicture}



==> figures/rlE.tex <==
\begin{tikzpicture}[>=triangle 45,
  desc/.style={
		scale=1.0,
		rectangle,
		rounded corners,
		draw=black, 
		}]
  
 
  \node [desc,minimum height=0.6cm] (pol) at   (0,2) {$LLM_{\pi/CoT}^\psi(s)\rightarrow a$};
  \node [desc,minimum height=0.6cm] (tm) at   (0,0.5) {$LLM_{eval}^\psi(s,a) \rightarrow (s',a,r)$};
  \draw (tm.west) edge[->,in=180,out=180,looseness=2.5] node[left]
  {$(s', a, r)$} (pol.west);
  \draw (pol.east) edge[->,out=0,in=0,looseness=2.5] node[right] {$(s,a)$} (tm.east);
  %\draw (tm.north) edge[<-,out=10,in=350,looseness=2.5] node[right] {$\psi$} (pol.south);
  %\draw (pol.south) edge[<-,out=190,in=170,looseness=2.5] node[left] {$\psi'$} (tm.north);
  

\end{tikzpicture}



==> part1/visuals/tikz/llm_pipeline_overview.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{helvet} % Set font to Helvetica
\renewcommand{\familydefault}{\sfdefault} % Make sans-serif the default
\usepackage[T1]{fontenc}

\usepackage{tikz}
\usetikzlibrary{shapes.geometric, arrows.meta, positioning, chains}

\begin{document}

\begin{tikzpicture}[
    node distance=1.5cm and 0.66cm,
    start chain=main going right,
    font=\sffamily, % Apply sans-serif font to all nodes
    % MODERN STYLES: Flat, geometric, high-contrast
    base/.style={
        rectangle,
        text width=1.8cm,
        minimum height=1.5cm,
        align=center,
        text=white,
        font=\sffamily\bfseries,
        rounded corners=4pt,
        draw=none
    },
    data/.style={
        base,
        fill={rgb,255:red,74; green,85; blue,104}, % Slate Gray
        text width=3cm
    },
    process/.style={
        base,
        fill={rgb,255:red,56; green,161; blue,105} % Green
    },
    model/.style={
        base,
        shape=ellipse,
        minimum width=3cm,
        fill={rgb,255:red,221; green,107; blue,32} % Orange
    },
    final/.style={
        base,
        fill={rgb,255:red,104; green,83; blue,203} % Indigo
    },
    side/.style={
        rectangle,
        text width=3cm,
        minimum height=1.5cm,
        align=center,
        font=\sffamily,
        rounded corners=4pt,
        draw=black!40,
        dashed,
        fill=black!5,
        text=black!70
    },
    arrow/.style={
        -Latex,
        thick,
        draw=black!50
    }
]

% Place nodes on the main chain
\node[data, on chain] (corpus) {Acquire Large, Unlabeled Text Corpus};
\node[process, on chain] (pretrain) {Pretrain Transformer (Self-supervised)};
\node[model, on chain] (base_model) {Generalist Base Model};
\node[process, on chain] (sft) {(Supervised) Finetuning (SFT)};
\node[model, on chain] (tuned_model) {Finetuned Model};
\node[process, on chain] (align) {Preference Alignment};
\node[model, on chain] (final_model) {Final Aligned LLM};
\node[final, on chain] (inference) {Inference (Prompting)};

% Place side nodes, repositioned for horizontal layout
\node[data, below=of sft, yshift=0.5cm] (labeled_data) {Labeled Dataset (prompt-answer pairs)};
\node[side, below=of inference, yshift=0.5cm] (icl) {In-context Learning (at inference time)};

% Draw arrows for the main chain
\begin{scope}[on chain]
    \draw[arrow] (corpus) -- (pretrain);
    \draw[arrow] (pretrain) -- (base_model);
    \draw[arrow] (base_model) -- (sft);
    \draw[arrow] (sft) -- (tuned_model);
    \draw[arrow] (tuned_model) -- (align);
    \draw[arrow] (align) -- (final_model);
    \draw[arrow] (final_model) -- (inference);
\end{scope}

% Arrows for side nodes, adjusted for new positions
\draw[arrow] (labeled_data.north) -- (sft.south);
\draw[arrow, dashed] (icl.north) -- (inference.south);

\end{tikzpicture}

\end{document}



==> tikz/SAE.tex <==
\begin{tikzpicture}[
    node distance=2cm,
    % Style for standard neurons (input/output)
    neuron/.style={circle, draw=gray!70, fill=white, minimum size=0.65cm, thick},
    % Style for active sparse features (highlighted)
    active_feature/.style={circle, draw=teal!80, fill=teal!20, minimum size=0.65cm, thick, font=\bfseries\tiny},
    % Style for inactive sparse features (greyed out)
    inactive_feature/.style={circle, draw=gray!30, fill=gray!5, minimum size=0.6cm, thin},
    % Arrow styles
    flow_arrow/.style={-{Stealth[scale=1.2]}, line width=1.2pt, color=gray!70},
    loss_arrow/.style={-{Stealth[scale=1.2]}, line width=1.5pt, dashed},
    % Text styles
    layer_label/.style={font=\sffamily\small\bfseries, align=center},
    math_label/.style={font=\scriptsize\sffamily}
]

    % ================= LEFT: Input Layer (Dimension d) =================
    \coordinate (input_col) at (0,0);
    \foreach \i in {1,2,3} {
        \node[neuron] (x\i) at ($(input_col)+(0, -\i*1.2)$) {$x_{\i}$};
    }
    % Ellipsis for dimension d
    \node[below=0.3cm of x3, font=\bfseries] (x_dots) {$\vdots$};
    \node[neuron, below=0.3cm of x_dots] (xd) {$x_d$};

    % Label and Brace indicating dimension d
    \node[layer_label, above=0.5cm of x1] (input_lbl) {Input Activation\\$x \in \mathbb{R}^d$};
    \draw[decorate, decoration={brace, amplitude=5pt, mirror}, thick, gray]
        ($(x1.west)+(-0.5,0)$) -- ($(xd.west)+(-0.5,0)$) node[midway, left=0.3cm, font=\sffamily\small] {Low Dim $d$};


    % ================= MIDDLE: Sparse Latent Layer (Dimension N >> d) =================
    \coordinate (hidden_col) at (5, 1); % Shifted up slightly to show height difference
    % Draw a tall column of mostly inactive features
    \foreach \i in {1,2,4,5,7,8} {
        \node[inactive_feature] (c\i) at ($(hidden_col)+(0, -\i*0.8)$) {};
    }
    % Draw a few ACTIVE features (highlighted)
    \node[active_feature] (c3) at ($(hidden_col)+(0, -3*0.8)$) {$c_3$};
    \node[active_feature] (c6) at ($(hidden_col)+(0, -6*0.8)$) {$c_6$};

    % Ellipsis for dimension N
    \node[below=0.2cm of c8, font=\bfseries] (c_dots) {$\vdots$};
    \node[inactive_feature, below=0.2cm of c_dots] (cN) {};

    % Label and Brace indicating dimension N
    \node[layer_label, above=0.5cm of c1] (hidden_lbl) {Sparse Latent Features\\$c \in \mathbb{R}^N$};
    \draw[decorate, decoration={brace, amplitude=5pt}, thick, gray]
        ($(c1.east)+(0.5,0)$) -- ($(cN.east)+(0.5,0)$) node[midway, right=0.3cm, font=\sffamily\small, align=center] {High Dim $N$\\($N \gg d$)};
    \node[right=1.2cm of c_dots, font=\sffamily\scriptsize, color=teal, align=center] {Mostly Zero\\(Sparse)};


    % ================= RIGHT: Output Layer (Reconstruction) =================
    \coordinate (output_col) at (10,0);
    \foreach \i in {1,2,3} {
        \node[neuron] (hx\i) at ($(output_col)+(0, -\i*1.2)$) {$\hat{x}_{\i}$};
    }
    \node[below=0.3cm of hx3, font=\bfseries] (hx_dots) {$\vdots$};
    \node[neuron, below=0.3cm of hx_dots] (hxd) {$\hat{x}_d$};

    % Label
    \node[layer_label, above=0.5cm of hx1] (output_lbl) {Reconstruction\\$\hat{x} \in \mathbb{R}^d$};


    % ================= CONNECTIONS =================

    % --- Encoder ---
    % Label over the gap
    \node at ($(input_lbl.east)!0.5!(hidden_lbl.west)+(0,0.2)$) [font=\sffamily\small, align=center, inner sep=2pt] {Encoder $W_{enc}$\\+ Sparsity (e.g., ReLU)};
    % Draw lines only to ACTIVE features to reduce clutter and emphasize selection
    \foreach \inputnode in {x1,x2,x3,xd} {
        \draw[flow_arrow, opacity=0.3] (\inputnode) -- (c3);
        \draw[flow_arrow, opacity=0.3] (\inputnode) -- (c6);
    }

    % --- Decoder ---
    \node at ($(hidden_lbl.east)!0.5!(output_lbl.west)+(0,0.2)$) [font=\sffamily\small, align=center] {Decoder $W_{dec}$};
    % Draw lines only from ACTIVE features
    \foreach \outputnode in {hx1,hx2,hx3,hxd} {
        \draw[flow_arrow, opacity=0.5] (c3) -- (\outputnode);
        \draw[flow_arrow, opacity=0.5] (c6) -- (\outputnode);
    }


    % ================= LOSS FUNCTIONS (At bottom) =================
    \coordinate (bottom_level) at (0, -7.5);

    % 1. Reconstruction Loss (Between Input and Output)
    \draw[loss_arrow, color=red!70, <->] ($(xd.south)+(0,-0.5)$) to[bend right=15]
        node[midway, below, font=\sffamily\small, color=red!80] {\textbf{Reconstruction Loss:} $\|x - \hat{x}\|^2$}
        ($(hxd.south)+(0,-0.5)$);

    % 2. Sparsity Penalty (Pointing to Hidden Layer)
    \draw[loss_arrow, ->, color=blue!70] ($(cN.south)+(0,-2.0)$) --
        node[midway, right, font=\sffamily\small, color=blue!80, align=left] {\textbf{Sparsity Penalty:}\\$+ \lambda \|c\|_1$}
        ($(cN.south)+(0,-0.1)$);

\end{tikzpicture}


==> tikz/inductionhead.tex <==
\begin{tikzpicture}[
    node distance=0pt,
    token/.style={
        rectangle,
        draw=gray!50,
        thick,
        minimum height=1.4cm,
        text depth=0.3ex,
        text height=0.8em,
        font=\sffamily\Large,
        inner xsep=6pt,
        outer sep=0pt,
        anchor=west
    },
    red_highlight/.style={fill=red!40},
    purple_highlight/.style={fill=blue!30!purple!40},
    grey_border/.style={draw=gray!90, line width=2.5pt},
    attention_arrow/.style={
        ->,
        >={Stealth[length=4mm, width=3mm]},
        color=red!60,
        line width=2.5pt,
        font=\sffamily\Large,
        cap=round
    },
    label_text/.style={
        font=\sffamily,
        color=darkgray!70,
        align=left
    },
    bold_label/.style={
        font=\sffamily\bfseries,
        color=gray!90
    }
]

% --- First Sequence ---
\node[font=\sffamily\large, color=gray!80, anchor=south west] at (0, 1.5) {Random Tokens};
\node[token] (t1_1) at (0,0) {Category};
\node[token] (t1_2) at (t1_1.east) {40};
\node[token] (t1_3) at (t1_2.east) {ids};
\node[token] (t1_4) at (t1_3.east) {node};
\node[token, red_highlight] (t1_5) at (t1_4.east) {struction};

% --- Ellipsis ---
\node[font=\sffamily\Large, color=gray!80, right=0.5cm of t1_5] (ellipsis) {...};

% --- Second Sequence ---
\node[font=\sffamily\large, color=gray!80, anchor=south west] at ($(ellipsis.east)+(0.5, 1.5)$) {Repeat of Random Tokens};
\node[token, right=0.5cm of ellipsis] (t2_1) {Category};
\node[token] (t2_2) at (t2_1.east) {40};
\node[token] (t2_3) at (t2_2.east) {ids};
\node[token, grey_border] (t2_4) at (t2_3.east) {node};
\node[token, purple_highlight] (t2_5) at (t2_4.east) {struction};

% --- Attention Arrow ---
% The arrow in the image goes from the second 'node' to the first 'struction'
\draw[attention_arrow] (t2_4.north) to[out=90, in=90, looseness=0.8] node[above=0.3cm] {attention} (t1_5.north);


% --- Bottom Labels ---

% Label under the first 'node'
\draw[gray!50, thick] (t1_4.south) -- ++(0,-0.8cm) coordinate (l1_line);
\node[label_text, below=0.1cm of l1_line, anchor=north] {
    {\bfseries prefix} of attended-to-token\\
    = current token
};

% Label under the second 'struction'
\draw[gray!50, thick] (t2_5.south) -- ++(0,-0.8cm) coordinate (l2_line);
\node[label_text, below=0.1cm of l2_line, anchor=north west, xshift=-1cm] {
    Attended-to-token is {\bfseries copied}. The corresponding\\
    \colorbox{blue!30!purple!40}{\strut logit} is increased for the next token.
};

\end{tikzpicture}

==> tikz/logitlens-improved.tex <==
\begin{tikzpicture}[
    node distance=1.2cm and 2cm,
    layer/.style={rectangle, draw, fill=gray!10, minimum width=3cm, minimum height=0.8cm, font=\small\sffamily, rounded corners=2pt},
    stream/.style={-{Stealth}, line width=1.5pt, color=gray!60},
    lens_path/.style={-{Stealth}, line width=1.2pt, color=teal, dashed},
    tuned_path/.style={-{Stealth[scale=1.2]}, line width=1.5pt, color=blue!70!purple, dashed},
    tuned_box/.style={rectangle, draw=blue!70!purple, fill=blue!5, thick, font=\scriptsize\sffamily, inner sep=5pt, rounded corners=1pt, align=center},
    box/.style={rectangle, draw, fill=white, font=\scriptsize\sffamily, inner sep=4pt, rounded corners=1pt},
    prob_plot/.style={thin, fill=teal!60},
    lens_style/.style={circle, draw=blue!80!purple, fill=purple!5, thick, minimum size=0.6cm},
    handle_style/.style={draw=blue!80!purple, line width=2pt, cap=round}
]

    % --- Main Transformer Backbone ---
    \node (input) at (0,0) [font=\small\sffamily] {Input: ``The''};
    
    \node (layer1) [layer, above=of input] {Layer 1};
    \node (layer2) [layer, above=0.8cm of layer1] {Layer 2};
    \node (dots)   [above=0.4cm of layer2, font=\boldmath] {$\vdots$};
    \node (layerL) [layer, above=0.4cm of dots] {Layer $L$};
    \node at ($(layer1.east)+(0.2,-0.2)$) [rotate=90, font=\scriptsize\sffamily\bfseries, color=gray!60, anchor=west] {Residual Stream};
    
    % Residual Stream Arrows
    \draw [stream] (input) -- (layer1);
    \draw [stream] (layer1) -- (layer2);
    \draw [stream] (layer2) -- (dots);
    \draw [stream] (dots) -- (layerL);

    % --- Standard Output Path ---
    \node (final_ops) [box, above=0.8cm of layerL, align=center] {Layer Norm \\ + $W_U$ + Softmax};
    \draw [stream] (layerL) -- (final_ops);
    

    % Final Dist plot (Goal)
    \node (final_plot) [above=0.5cm of final_ops, minimum width=2cm, minimum height=1cm] {};
    \begin{scope}[shift={(final_plot.south west)}, xscale=0.5, yscale=0.8]
        \draw[->, thin] (0,0) -- (4.5,0);
        \draw[->, thin] (0,0) -- (0,1.2);
        \foreach \x/\y/\c in {0.5/0.1/gray, 1.5/0.9/magenta, 2.5/0.05/gray, 3.5/0.2/gray} { \draw[fill=\c!50] (\x-0.2,0) rectangle (\x+0.2,\y); }
         \node at (1.5, 1.1) [font=\scriptsize\sffamily, color=magenta!80] {``cat''};
    \end{scope}
    \node [right=0.1cm of final_plot, font=\scriptsize\sffamily, align=left] {Final Model\\Prediction $y$};

    

    % --- Logit Lens Path (Tapping Layer 2) ---
    \coordinate (tap_point) at ($(layer2.north)!0.5!(dots.south)$);
    
    % Custom Drawing of a Magnifying Glass
    \begin{scope}[shift={($(tap_point)+(1.8,0.8)$)}]
        % Handle
        \draw[handle_style] (-0.2,-0.2) -- (0,0);
        % Rim and Lens (Now a node so we can reference it)
        \node (glass) [lens_style] at (0.2,0.2) {};
        % Glossy reflection
        \draw[white, line width=1pt, cap=round] (0.3,0.3) arc (45:100:0.15);
        
        % FIXED: Reference the node 'glass' instead of a coordinate '0.2'
        \node (lens_text) [right=0.1cm of glass, font=\small\sffamily\bfseries, color=blue!80!purple] {Tuned Lens};
    \end{scope}
    
    % --- Tuned Lens Path ---
    \coordinate (tap_point) at ($(layer2.north)!0.5!(dots.south)$);
    
    % THE KEY DIFFERENCE: Learned Transform Box
    % Add a little gear icon to emphasize "learned/trained"
    \node (tuned_transform) [tuned_box, right=2.2cm of tap_point] {Learned Affine\\Transform \textbf{$\phi_2(h_2)$}};

    \draw[tuned_path] (tap_point) -- (tuned_transform.west);
    
    \node (tuned_softmax) [tuned_box, right=0.8cm of tuned_transform] {Softmax};
    \draw[tuned_path] (tuned_transform) -- (tuned_softmax);
    
    % Tuned Lens Dist plot
    % Shows a cleaner prediction than naive lens, closer to final
    \node (lens_plot) [right=0.5cm of tuned_softmax, minimum width=2cm, minimum height=1cm] {};
    \begin{scope}[shift={(lens_plot.south west)}, xscale=0.5, yscale=0.8]
        \draw[->, thin] (0,0) -- (4.5,0);
        \draw[->, thin] (0,0) -- (0,1.2);
        \foreach \x/\y/\c in {0.5/0.15/gray, 1.5/0.7/blue!70!purple, 2.5/0.1/gray, 3.5/0.1/gray} {
             \draw[fill=\c!50] (\x-0.2,0) rectangle (\x+0.2,\y);
        }
         \node at (1.5, 0.9) [font=\scriptsize\sffamily, color=blue!70!purple] {``cat''};
    \end{scope}
    \node [below=0.1cm of lens_plot, font=\scriptsize\sffamily, align=center, color=blue!70!purple] {Tuned Output $y_{tuned,2}$};
    
    % Add training signal arrow
    \draw[->, dashed, thick, color=gray!40, bend left=45] (final_plot.east) to node[midway, right, font=\scriptsize\sffamily, align=center] {Training Signal\\(Minimize KL Div.)} (tuned_transform.south east);

\end{tikzpicture}

==> tikz/logitlens.tex <==
\begin{tikzpicture}[
    node distance=1.2cm and 2cm,
    layer/.style={rectangle, draw, fill=gray!10, minimum width=3cm, minimum height=0.8cm, font=\small\sffamily, rounded corners=2pt},
    stream/.style={-{Stealth}, line width=1.5pt, color=gray!60},
    lens_path/.style={-{Stealth}, line width=1.2pt, color=teal, dashed},
    box/.style={rectangle, draw, fill=white, font=\scriptsize\sffamily, inner sep=4pt, rounded corners=1pt},
    lens_box/.style={rectangle, draw=teal!70!purple, fill=teal!5, thick, font=\scriptsize\sffamily, inner sep=5pt, rounded corners=1pt, align=center},
    prob_plot/.style={thin, fill=teal!60}, % Fixed missing comma here
    lens_style/.style={circle, draw=teal!80, fill=teal!5, thick, minimum size=0.6cm},
    handle_style/.style={draw=teal!80, line width=2pt, cap=round}
]

    % --- Main Transformer Backbone ---
    \node (input) at (0,0) [font=\small\sffamily] {Input: ``The''};
    
    \node (layer1) [layer, above=of input] {Layer 1};
    \node (layer2) [layer, above=0.8cm of layer1] {Layer 2};
    \node (dots)   [above=0.4cm of layer2, font=\boldmath] {$\vdots$};
    \node (layerL) [layer, above=0.4cm of dots] {Layer $L$};
    \node at ($(layer1.east)+(0.2,-0.2)$) [rotate=90, font=\scriptsize\sffamily\bfseries, color=gray!60, anchor=west] {Residual Stream};
    
    % Residual Stream Arrows
    \draw [stream] (input) -- (layer1);
    \draw [stream] (layer1) -- (layer2);
    \draw [stream] (layer2) -- (dots);
    \draw [stream] (dots) -- (layerL);

    % --- Standard Output Path ---
    \node (final_ops) [box, above=0.8cm of layerL, align=center] {Layer Norm \\ + $W_U$ + Softmax};
    \draw [stream] (layerL) -- (final_ops);
    

    % Final Dist plot (Goal)
    \node (final_plot) [above=0.5cm of final_ops, minimum width=2cm, minimum height=1cm] {};
    \begin{scope}[shift={(final_plot.south west)}, xscale=0.5, yscale=0.8]
        \draw[->, thin] (0,0) -- (4.5,0);
        \draw[->, thin] (0,0) -- (0,1.2);
        \foreach \x/\y/\c in {0.5/0.1/gray, 1.5/0.9/magenta, 2.5/0.05/gray, 3.5/0.2/gray} { \draw[fill=\c!50] (\x-0.2,0) rectangle (\x+0.2,\y); }
         \node at (1.5, 1.1) [font=\scriptsize\sffamily, color=magenta!80] {``cat''};
    \end{scope}
    \node [right=0.1cm of final_plot, font=\scriptsize\sffamily, align=left] {Final Model\\Prediction $y$};


    % --- Logit Lens Path (Tapping Layer 2) ---
    \coordinate (tap_point) at ($(layer2.north)!0.5!(dots.south)$);
    
    % Custom Drawing of a Magnifying Glass
    \begin{scope}[shift={($(tap_point)+(1.8,0.5)$)}]
        % Handle
        \draw[handle_style] (-0.2,-0.2) -- (0,0);
        % Rim and Lens (Now a node so we can reference it)
        \node (glass) [lens_style] at (0.2,0.2) {};
        % Glossy reflection
        \draw[white, line width=1pt, cap=round] (0.3,0.3) arc (45:100:0.15);
        
        % FIXED: Reference the node 'glass' instead of a coordinate '0.2'
        \node (lens_text) [right=0.1cm of glass, font=\small\sffamily\bfseries, color=teal!80] {Logit Lens};
    \end{scope}
    
    % Draw path from stream to the glass
    %\draw[lens_path] ($(tap_point)+(0,0.2)$) -- (glass.west);

    \node (lens_transform) [lens_box, right=2.6cm of tap_point] {Layer Norm \\ + $W_U$ + Softmax};

    \draw[lens_path] (tap_point) -- (lens_transform.west);
    

    % Lens Dist plot
    \node (lens_plot) [right=0.5cm of lens_transform, minimum width=2cm, minimum height=1cm] {};
    \begin{scope}[shift={(lens_plot.south west)}, xscale=0.5, yscale=0.8]
        \draw[->, thin] (0,0) -- (4.5,0);
        \draw[->, thin] (0,0) -- (0,1.2);
        \foreach \x/\y/\c in {0.5/0.4/gray, 1.5/0.7/gray, 2.5/0.8/blue!70!purple, 3.5/0.1/gray} {
             \draw[fill=\c!50] (\x-0.2,0) rectangle (\x+0.2,\y);
        }
         \node at (2.5, 1.0) [font=\scriptsize\sffamily, color=blue!70!purple] {``dog''};
    \end{scope}
    \node [below=0.1cm of lens_plot, font=\scriptsize\sffamily, align=center, color=blue!70!purple] {Lens Output $\hat{y}_\ell$};

\end{tikzpicture}

==> tikz/patching.tex <==
\begin{tikzpicture}[
    node distance=1.2cm and 2.5cm,
    layer/.style={rectangle, draw, fill=gray!10, minimum width=2.5cm, minimum height=0.7cm, font=\small\sffamily, rounded corners=2pt},
    stream/.style={-{Stealth}, line width=1.5pt},
    clean_color/.style={color=green!60!black},
    corr_color/.style={color=red!60!black},
    patch_color/.style={color=blue!70, dashed, line width=2pt},
    box/.style={rectangle, draw, font=\scriptsize\sffamily, inner sep=4pt, rounded corners=1pt, fill=white}
]

    % --- Clean Run (The Source) ---
    \node (in_clean) at (0,0) [font=\small\sffamily\bfseries, clean_color] {Clean Input ($x_{clean}$)};
    \node (l1_clean) [layer, above=of in_clean] {Layer 1};
    \node (l2_clean) [layer, above=of l1_clean, draw=green!60!black, fill=green!5, thick] {Component $z_{i, \ell}$};
    \node (l3_clean) [layer, above=of l2_clean] {Layer 3};
    \node (out_clean) [above=of l3_clean, clean_color, font=\small\sffamily\bfseries] {Correct Output};

    \draw [stream, clean_color] (in_clean) -- (l1_clean);
    \draw [stream, clean_color] (l1_clean) -- (l2_clean);
    \draw [stream, clean_color] (l2_clean) -- (l3_clean);
    \draw [stream, clean_color] (l3_clean) -- (out_clean);

    % --- Corrupted Run (The Target) ---
    \node (in_corr) at (5,0) [font=\small\sffamily\bfseries, corr_color] {Corrupted Input ($x_{corr}$)};
    \node (l1_corr) [layer, above=of in_corr] {Layer 1};
    \node (l2_corr) [layer, above=of l1_corr, dashed, draw=red!60!black] {Ablated/Noisy};
    \node (l3_corr) [layer, above=of l2_corr] {Layer 3};
    \node (out_corr) [above=of l3_corr, blue!70!black, font=\small\sffamily\bfseries] {Restored Output?};

    \draw [stream, corr_color] (in_corr) -- (l1_corr);
    \draw [stream, corr_color] (l1_corr) -- (l2_corr);
    \draw [stream, corr_color] (l2_corr) -- (l3_corr);
    \draw [stream, corr_color] (l3_corr) -- (out_corr);

    % --- The Patch (Intervention) ---
    \draw [patch_color, -{Stealth[scale=1.5]}] (l2_clean.east) to[bend left=20] 
        node[midway, above, font=\scriptsize\sffamily\bfseries, color=blue!70] {Patch Activation} 
        (l2_corr.west);

    % Legend/Labels
    \node [below=0.2cm of l2_clean, font=\tiny\sffamily, color=green!60!black] {Source of Information};
    \node [below=0.2cm of l2_corr, font=\tiny\sffamily, color=red!60!black] {Target of Intervention};
    
    \node at (2.5, 6) [box, align=center, draw=blue!70] {Measure Change in \\ Target Probability};

\end{tikzpicture}
